A note on the Lagrangian cobordism group of Weinstein sectors

The aim of this note is to show that the Lagrangian cobordism group of a Weinstein sector is isomorphic to its middle-dimensional singular cohomology. As an application, a geometric description of Viterbo restriction for cobordism groups is obtained.

==> im2.tex <==
\begin{tikzpicture}[scale=0.7]

\draw (0,0) -- (0:2.5);
\draw (0,0) -- (50:2.5);
\draw (0,0) -- (120:2.5);
\draw (0,0) -- (200:2.5);
\draw (0,0) -- (270:2.5);

\draw[blue]    (20:2.5) .. controls (0:2) and (0:2) .. (-20:2.5);
\draw[blue]    (70:2.5) .. controls (50:2) and (50:2) .. (30:2.5);
\draw[blue]    (140:2.5) .. controls (120:2) and (120:2) .. (100:2.5);
\draw[blue]    (220:2.5) .. controls (200:2) and (200:2) .. (180:2.5);
\draw[blue]    (290:2.5) .. controls (270:2) and (270:2) .. (250:2.5);

\node[blue] at (-20:3) {$D_0$};
\node[blue] at (30:3) {$D_1$};
\node[blue] at (100:3) {$D_2$};
\node[blue] at (180:3) {$D_3$};
\node[blue] at (250:3) {$D_4$};


\node at (0:3) {$z_0$};
\node at (50:3) {$z_1$};
\node at (120:3) {$z_2$};
\node at (200:3) {$z_3$};
\node at (270:3) {$z_4$};

\node[red] at (320:0.5) {$x$};
\node[shape = circle,fill = red, inner sep=2*0.7pt] at (0:0) {};


\draw[dotted] (0,0) ellipse (2.5 and 2.5);
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (0:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (50:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (120:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (200:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (270:2.5) {};
\end{tikzpicture}

==> image.tex <==
\begin{tikzpicture}[scale=0.7]
\draw[fill=green, draw=green]    (-3.5,0)-- (-2,0) .. controls (0,0) and (0,0) .. (-1,2)--(-1.7,3.3)--(-1,2).. controls (0,0) and (0,0.8) .. (1.5,1)--(4,2)--(1.5,1) .. controls (1,0.7) and (1,-0.4) ..(2,-0.4)--(4,-0.7)--(2,-0.4).. controls (0,-2) and (0,0) ..(-1,0);

\node[green] at (-3.5,0.5) {$\gamma_2\tilde \times L_2$};
\node[green] at (3.8,1.3) {$\gamma_0\tilde  \times L_0$};
\node[green] at (3.8,-1.3) {$\gamma_3\tilde \times L_3$};
\node[green] at (-0.5,3.5) {$\gamma_1\tilde \times L_1$};
\node at (-2.4,-2.3) {$(\partial K, \mathfrak f_3)$};


\draw[dotted] (0,0) ellipse (2.5 and 2.5);
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (90:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (160:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (5:2.5) {};
\node[shape = circle,fill = black, inner sep=2*0.7pt] at (-90:2.5) {};



\end{tikzpicture}
